Factorization and virtuality evolution of jet functions in heavy-ion collisions

We develop a new framework to perform a virtuality-resolved description of jet propagation in heavy-ion collisions using perturbative techniques. The role of virtuality is rigorously identified by first deriving a factorized jet cross section that defines an in-medium jet function. This new definition allows to extend the usual BDMPS-Z formalism to include the virtuality-differential transverse momentum broadening distribution and medium-induced soft gluon spectrum. We study both the cases of a medium which is created with some delay time $\tau_0$ after the hard collision as well as the case in which $\tau_0\to 0$. Integration over the complete virtuality range recovers the standard BDMPS-Z results, while finite virtuality reveals the interplay between vacuum-like evolution and medium-induced dynamics. We identify the ratio between the medium formation time and the jet formation time as the variable controlling which initial virtualities contribute appreciably to the jet function.

==> figs/fig_qqb2QQbgamma.tex <==
\resizebox{0.9\textwidth}{!}{%
\begin{tikzpicture}

% Matrix element and equality sign, vertically centered
\node (ME) at (0,0)
    {$\langle p_q p_{\bar{q}} p_{\gamma}|i\hat{M}(x)|p_1 p_2\rangle$};
\node (EQ) [right=0.5cm of ME]
    {$=$};

\begin{feynman}

% First diagram
\node (aux) [right=1.0cm of EQ];
\vertex (i1) [above=1.0cm of aux, label=$p_1$];
\vertex [right=of i1] (f1) [label=$x$];
\vertex [below=1cm of aux] (i2) [label=$p_2$];
\vertex [right=of i2] (f2);

\vertex [right=of f1] (b1); %[label=$x$]
\vertex [right=of f2] (b2) [label=$p_\gamma$];
\vertex [above right=of b1] (c1) [label=$p_q$];
\vertex [below right=of b1] (c2) [label=below:$p_{\bar{q}}$];

\draw[fermion] (i1) -- (f1);
\draw[fermion] (f1) -- (f2);
\draw[fermion] (f2) -- (i2);

\draw[gluon] (f1) -- (b1);
\draw[photon] (f2) -- (b2);
\draw[fermion] (c2) -- (b1);
\draw[fermion] (b1) -- (c1);

% Plus sign

\node (pl) [right=5cm of aux]
    {$+$};

% Second diagram
\node (aux2) [right=1.0cm of pl];
\vertex [above=1cm of aux2] (i1b) [label=$p_1$];
\vertex [right=of i1b] (f1b);
\vertex [below=1cm of aux2] (i2b) [label=$p_2$];
\vertex [right=of i2b] (f2b) [label=below:$x$];

\vertex [right=of f1b] (b1b) [label=$p_\gamma$];
\vertex [right=of f2b] (b2b); %[label=below:$x$]
\vertex [above right=of b2b] (c1b) [label=$p_q$];
\vertex [below right=of b2b] (c2b) [label=below:$p_{\bar{q}}$];

\draw[fermion] (i1b) -- (f1b);
\draw[fermion] (f1b) -- (f2b);
\draw[fermion] (f2b) -- (i2b);

\draw[photon] (f1b) -- (b1b);
\draw[gluon] (f2b) -- (b2b);
\draw[fermion] (c2b) -- (b2b);
\draw[fermion] (b2b) -- (c1b);

\end{feynman}
\end{tikzpicture}%
}

==> figs/g2qq_before_b.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=1 cm of x0] (x) [label={[yshift=-0.5cm] $x_s$}] ;
    \vertex[right=2.75 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=0.75 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 1.5 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=1.5 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 1 cm of xfbar] (yfbar) [label={[yshift=-0.5cm]$k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= 0.55 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.5 cm of aux3] (aux5);
    \node[right = 1.5 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/g2qq_before_c.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=1 cm of x0] (x) [label={[yshift=-0.5cm] $x_s$}] ;
    \vertex[right=2.75 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=0.75 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 2.25 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=0.75 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm]$k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= 0.5 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1 cm of aux3] (aux5);
    \node[right = 1 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/g2qq_before_d.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=1.5 cm of x0] (x) [label={[yshift=-0.5cm, xshift=0.2cm] $x_s$}] ;
    \vertex[right=2.15 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=0.75 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 1.75 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=1.15 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm] $k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= -0.25 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.75 cm of aux3] (aux5);
    \node[right = 1.75 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/g2qq_before_e.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=1.5 cm of x0] (x) [label={[yshift=-0.5cm, xshift=0.2cm] $x_s$}] ;
    \vertex[right=2.15 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=0.75 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 2 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=0.9 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm] $k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= -0.5 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.25 cm of aux3] (aux5);
    \node[right = 1.25 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/q2q_a.tex <==
   \begin{tikzpicture}
  \begin{feynman}
  
    \node[dot, label = $-x/2$] (x);
    \node[right= 4 cm of x] (xf);
    
    \draw [fermion] (x) --  (xf);

    \node[below = 1.5 cm of x] (aux);
    \node[right = 0.5 cm of aux, dot, label=$x/2$] (xp);
    \node[right=3.5 cm of xp] (xfp);

    \draw[fermion] (xfp) -- (xp);

    \node[right= 1.5 cm of x] (aux2);
    \node[above=1 cm of aux2] (aux3);
    \node[below = 2.5 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.75 cm of aux3] (aux5);
    \node[right = 1.75 cm of aux4] (aux6) [label={[shift={(0.3, 0)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);

  \end{feynman}
\end{tikzpicture}

==> figs/q2q_b.tex <==
\begin{tikzpicture}
  \begin{feynman}
  
    \node[dot, label = $-x/2$] (x);
    \node[right= 4 cm of x] (xf);
    
    \draw [fermion] (x) --  (xf);

    \node[below = 1.5 cm of x] (aux);
    \node[right = 1.5 cm of aux, dot, label=$x/2$] (xp);
    \node[right=2.5 cm of xp] (xfp);

    \draw[fermion] (xfp) -- (xp);

    \node[right= 0.75 cm of x] (aux2);
    \node[above=1 cm of aux2] (aux3);
    \node[below = 2.5 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.75 cm of aux3] (aux5);
    \node[right = 1.75 cm of aux4] (aux6) [label={[shift={(0.3, 0)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);

  \end{feynman}
\end{tikzpicture}

==> figs/q2q_c.tex <==
\begin{tikzpicture}
  \begin{feynman}
  
    \node[dot, label = $-x/2$] (x);
    \node[right= 4 cm of x] (xf);
    
    \draw [fermion] (x) --  (xf);

    \node[below = 1.5 cm of x] (aux);
    \node[right = 3 cm of aux, dot, label=$x/2$] (xp);
    \node[right=1 cm of xp] (xfp);

    \draw[fermion] (xfp) -- (xp);

    \node[right= 0.75 cm of x] (aux2);
    \node[above=1 cm of aux2] (aux3);
    \node[below = 2.5 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.75 cm of aux3] (aux5);
    \node[right = 1.75 cm of aux4] (aux6) [label={[shift={(0.3, 0)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);

  \end{feynman}
\end{tikzpicture}

==> figs/q2qg_after_a.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=1 cm of x0] (x) [label={[yshift=-0.5cm, xshift=0.2cm] $x_s$}] ;
    \vertex[right=2.75 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=2.25 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 0.75 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=0.75 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm] $k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= -0.5 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.25 cm of aux3] (aux5);
    \node[right = 1.25 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/q2qg_after_b.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=0.5 cm of x0] (x) [label={[yshift=-0.5cm, xshift=0.2cm] $x_s$}] ;
    \vertex[right=3.5 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=2.5 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 0.75 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=0.5 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm] $k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= 0.5 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1 cm of aux3] (aux5);
    \node[right = 1 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/q2qg_in_a.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=1.75 cm of x0] (x) [label={[yshift=-0.5cm, xshift=0.2cm] $x_s$}] ;
    \vertex[right=1.9 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x); 
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=1.35 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 0.9 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=1.4 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm] $k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= -0.95 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.75 cm of aux3] (aux5);
    \node[right = 1.75 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/q2qg_in_b.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=1.5 cm of x0] (x) [label={[yshift=-0.5cm, xshift=0.2cm] $x_s$}] ;
    \vertex[right=2.15 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=2.25 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 0.6 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=0.8 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm] $k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= -0.25 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.75 cm of aux3] (aux5);
    \node[right = 1.75 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/q2qg_in_c.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=1.5 cm of x0] (x) [label={[yshift=-0.5cm, xshift=0.2cm] $x_s$}] ;
    \vertex[right=2.15 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=1.25 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 1.5 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=0.9 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm] $k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= -0.75 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.5 cm of aux3] (aux5);
    \node[right = 1.5 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/q2qg_in_d.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=1 cm of x0] (x) [label={[yshift=-0.5cm, xshift=0.2cm] $x_s$}] ;
    \vertex[right=2.65 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=1.85 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 0.9 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=0.9 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm] $k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= -0.35 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.5 cm of aux3] (aux5);
    \node[right = 1.5 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/q2qg_in_e.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=0.75 cm of x0] (x) [label={[yshift=-0.5cm] $x_s$}] ;
    \vertex[right=3 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=1.85 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 0.65 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=1.25 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm]$k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= 0.35 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.5 cm of aux3] (aux5);
    \node[right = 1.5 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}

==> figs/q2qg_in_f.tex <==
\begin{tikzpicture}
  \begin{feynman}

    \node[dot, label = $-x/2$] (x0);
    \vertex[right=0.75 cm of x0] (x) [label={[yshift=-0.5cm] $x_s$}] ;
    \vertex[right=3 cm of x] (xf) [label={$p_J$}] ; 
    \vertex[above = 1.25 cm of xf] (yf) [label={$k$}];
    
    \draw [fermion] (x0) --  (x);
    \draw [fermion] (x) -- (xf);
    \draw [gluon] (x) -- (yf);

    \node[below=1 cm of x0] (aux);
    \node[right=1.85 cm of aux, dot, label={[yshift=-0.75 cm] $x/2$}] (x0bar);
    \vertex[right= 1.25 cm of x0bar] (xbar) [label=$y_s$];
    \vertex[right=0.65 cm of xbar] (xfbar) [label={$p_J$}] ; 
    \vertex[below = 0.75 cm of xfbar] (yfbar) [label={[yshift=-0.5cm]$k$}];

    \draw[fermion] (xbar) -- (x0bar);
    \draw[fermion] (xfbar) -- (xbar);
    \draw[gluon] (xbar) -- (yfbar);

    \node[right= 0.35 cm of x] (aux2);
    \node[above=2 cm of aux2] (aux3);
    \node[below = 3 cm of aux2] (aux4) [label={[shift={(0.25, 0)}]$\tau_0$}];
    \node[right = 1.5 cm of aux3] (aux5);
    \node[right = 1.5 cm of aux4] (aux6) [label={[shift={(0.25, -0.07)}]$\tau_f$}];

    \draw[dashed] (aux3) -- (aux4);
    \draw[dashed] (aux5) -- (aux6);


  \end{feynman}
\end{tikzpicture}
